On g-Extra Connectivity of Corona-Type Graph Products

Connectivity is one of the central ideas in graph theory, especially when it comes to building fault-tolerant networks. A cutset $S$ of $G$ is defined to be the set of vertices in $G$ whose removal disconnects the graph. An $R_g$ cutset of $G$ is a cutset whose removal disconnects the graph in such a way that each connected component has at least $g+1$ vertices. If $G$ has at least one $R_g$ cutset then the $g-$extra vertex connectivity (or the $g-$extra edge connectivity), denoted as $\kappa_g(G)$ ($\lambda_g(G)$), is defined as the minimum cardinality of $R_g$ cutset. In this paper, we obtain the $g-$ extra connectivity of various corona type graph products edge corona, neighbourhood corona, subdivision vertex neighbourhood corona,subdivision edge neighbourhood corona and generalised corona product.

==> Example.tex <==
\begin{tikzpicture}[scale=0.17]

        \node (1) at (-5,12) [circle, draw, inner sep=1.5pt] {1};
        \node (2) at (5, 12) [circle, draw, inner sep=1.5pt] {2};
        \node (3) at (12,5) [circle, draw, inner sep=1.5pt] {3};
        \node (4) at (12, -5) [circle, draw, inner sep=1.5pt] {4};
        \node (5) at (5,- 12) [circle, draw, inner sep=1.5pt] {5};
        \node (6) at (-5, -12) [circle, draw, inner sep=1.5pt] {6};
        \node (7) at (-12, -5) [circle, draw, inner sep=1.5pt] {7};
        \node (8) at (-12, 5) [circle, draw, inner sep=1.5pt] {8};
       

        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (6) -- (7);
        \draw (7) -- (8);
        \draw (1) -- (8);
        \draw (6) -- (8);
        \draw (1) -- (5);
        \draw (2) -- (4);
     \node (a) at (30,12) [circle, draw, inner sep=1.5pt] {1};
   \node (b) at (40, 12) [circle, draw, inner sep=1.5pt] {2};
       \node (c) at (45,5) [circle, draw, inner sep=1.5pt] {3}; 
    \node (d) at (45, -5) [circle, draw, inner sep=1.5pt] {4};   
     \node (e) at (40,- 12) [circle, draw, inner sep=1.5pt] {5};
    \node (f) at (30, -12) [circle, draw, inner sep=1.5pt] {6};
    \node (g) at (25, -5) [circle, draw, inner sep=1.5pt] {7};
    \node (h) at (25, 5) [circle, draw, inner sep=1.5pt] {8};
         \draw (a) -- (b);
        \draw (b) -- (c);
        \draw (c) -- (d);
        \draw (d) -- (e);
        \draw (e) -- (f);
        \draw (f) -- (g);
        \draw (g) -- (h);
       \draw (h) -- (a);
        \draw (a) -- (e);
        \draw (b) -- (d);
         \draw (h) -- (f);

         
        \node at (35, -16) {Graph $G$};








    
\node (11) at (-5,17) [circle, draw, inner sep=1.5pt] {};
\node (12) at (5,17) [circle, draw, inner sep=1.5pt] {};
\node (21) at (8,16) [circle, draw, inner sep=1.5pt] {};
\node (22) at (16,8) [circle, draw, inner sep=1.5pt] {};

      \node (31) at (17,5) [circle, draw, inner sep=1.5pt] {};
        \node (32) at (17, -5) [circle, draw, inner sep=1.5pt] {};
         
\node (41) at (15, -8) [circle, draw, inner sep=1.5pt] {};
        \node (42) at (8,- 15) [circle, draw, inner sep=1.5pt] {};

    \node (51) at (-5,-17) [circle, draw, inner sep=1.5pt] {};
        \node (52) at (5, -17) [circle, draw, inner sep=1.5pt] {};

\node (81) at (-15, 8) [circle, draw, inner sep=1.5pt] {};
        \node (82) at (-8,15) [circle, draw, inner sep=1.5pt] {};


 \node (71) at (-17,5) [circle, draw, inner sep=1.5pt] {};
        \node (72) at (-17, -5) [circle, draw, inner sep=1.5pt] {};
\node (61) at (-15, -8) [circle, draw, inner sep=1.5pt] {};
        \node (62) at (-8,- 15) [circle, draw, inner sep=1.5pt] {};



\node (91) at (-1,10) [circle, draw, inner sep=1.5pt] {};
        \node (92) at (6, -7) [circle, draw, inner sep=1.5pt] {};

\node (101) at (3,10) [circle, draw, inner sep=1.5pt] {};

 \node (102) at (9, -5) [circle, draw, inner sep=1.5pt] {};
  \node (111) at (-7, 5) [circle, draw, inner sep=1.5pt] {};
    \node (112) at (-1, -9) [circle, draw, inner sep=1.5pt] {};    


        
        \draw (11) -- (12);
        \draw (21) -- (22);
        \draw (31) -- (32);
        \draw (41) -- (42);
        \draw (51) -- (52);
        \draw (61) -- (62);
        \draw (71) -- (72);
        \draw (81) -- (82);
         \draw (91) -- (92);
          \draw (101) -- (102);
          \draw (111) -- (112);


        \draw (11) -- (1);
        \draw (11) -- (2);
        \draw (12) -- (1);
        \draw (12) -- (2);
         \draw (21) -- (2);
        \draw (21) -- (3);
        \draw (22) -- (2);
        \draw (22) -- (3);
         \draw (31) -- (4);
        \draw (32) -- (4);
        \draw (31) -- (3);
        \draw (32) -- (3);
         \draw (41) -- (4);
        \draw (42) -- (4);
        \draw (41) -- (5);
        \draw (42) -- (5);
         \draw (51) -- (6);
        \draw (52) -- (6);
        \draw (51) -- (5);
        \draw (52) -- (5);
         \draw (61) -- (7);
        \draw (62) -- (7);
        \draw (61) -- (6);
        \draw (62) -- (6);
         \draw (71) -- (8);
        \draw (72) -- (8);
        \draw (71) -- (7);
        \draw (72) -- (7);
         \draw (81) -- (1);
        \draw (82) -- (1);
        \draw (81) -- (8);
        \draw (82) -- (8);
         \draw (111) -- (8);
        \draw (112) -- (8);
        \draw (111) -- (6);
        \draw (112) -- (6);
         \draw (91) -- (1);
        \draw (92) -- (1);
        \draw (91) -- (5);
        \draw (92) -- (5);
        \draw (101) -- (2);
        \draw (102) -- (2);
        \draw (101) -- (4);
        \draw (102) -- (4);






        
\end{tikzpicture}

